Statistical Outlier Identification in Multi-robot Visual SLAM using Expectation Maximization

This paper introduces a novel and distributed method for detecting inter-map loop closure outliers in simultaneous localization and mapping (SLAM). The proposed algorithm does not rely on a good initialization and can handle more than two maps at a time. In multi-robot SLAM applications, maps made by different agents have nonidentical spatial frames of reference which makes initialization very difficult in the presence of outliers. This paper presents a probabilistic approach for detecting incorrect orientation measurements prior to pose graph optimization by checking the geometric consistency of rotation measurements. Expectation-Maximization is used to fine-tune the model parameters. As ancillary contributions, a new approximate discrete inference procedure is presented which uses evidence on loops in a graph and is based on optimization (Alternate Direction Method of Multipliers). This method yields superior results compared to Belief Propagation and has convergence guarantees. Simulation and experimental results are presented that evaluate the performance of the outlier detection method and the inference algorithm on synthetic and real-world data.

==> BayesianNetwork.tex <==
\begin{tikzpicture}
[
  node distance=1cm and 0cm,
  simple/.style={draw, circle, thick, text width=.3cm, align=center},
  observed/.style={simple, fill=gray},
  edge arrow/.style={-latex,thick}
]

\def\xshz{12 mm}
\def\xshx{10 mm}
\def\ysh{-20 mm}

\node (z1) [simple] at (0,0) {};% {$z_1$};
\node (z2) [simple] at (\xshz,0) {};% {$z_2$};
\node (z3) [simple] at (2*\xshz,0) {};% {$z_2$};
\node (z4) [simple] at (3*\xshz,0) {};% {$z_2$};
\node (zdot) at (4*\xshz,0) {$\vct\dots$};
\node (zm) [simple] at (5*\xshz,0) {};%{$z_m$};
\node (ze)[align=left] at (6*\xshz,0) {$\bm x$};


\node (x1) [observed] at (0,\ysh) {};% {$x_1$};
\node (x2) [observed] at (\xshx,\ysh) {};%{$x_2$};
\node (x3) [observed] at (2*\xshx,\ysh) {};%{$x_3$};
\node (x4) [observed] at (3*\xshx,\ysh) {};%{$x_4$};
\node (x5) [observed] at (4*\xshx,\ysh) {};%{$x_4$};
\node (xdot) at (5*\xshx,\ysh)  {$\vct\dots$};
\node (xl) [observed] at (6*\xshx,\ysh)  {};%{$z_\ell$};
\node (xc)[align=left] at (ze |- xl) {$\bm z$};

\begin{scope}[edge arrow]
\draw	(z1) -- (x1);
\draw	(z1) -- (x2);
\draw	(z1) -- (x4);
\draw	(z2) -- (x1);
\draw	(z2) -- (x2);
\draw	(z2) -- (x3);
\draw	(z2) -- (x5);
\draw	(z3) -- (x1);
\draw	(z3) -- (x2);
\draw	(z3) -- (x3);
\draw	(z3) -- (x4);
\draw	(z3) -- (x5);
\draw	(z4) -- (x2);
\draw	(z4) -- (x3);
\draw	(z4) -- (x4);
\draw	(z4) -- (x5);
\draw	(zm) -- (xl);
\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> FactorGraph.tex <==
\begin{tikzpicture}
[
  node distance=1cm and 0cm,
  simple/.style={draw, circle, thick, text width=.5cm, align=center, inner sep=2pt},
  observed/.style={simple, fill=gray},
  edge arrow/.style={-latex,thick}
]

\def\xshz{12 mm}
\def\xshx{15 mm}
\def\ysh{-20 mm}

\node (z1) [simple] at (0,0) {$x_1$};
\node (z2) [simple] at (\xshz,0) {$x_2$};
\node (z3) [simple] at (2*\xshz,0) {$x_3$};
\node (z4) [simple] at (3*\xshz,0) {$x_4$};
\node (z5) [simple] at (4*\xshz,0) {$x_5$};
%\node (z6) [simple] at (5*\xshz,0) {$z_6$};
%\node (ze)[align=left] at (6*\xshz,0) {$\vct z $};


\node (x1) [observed] at (0.5*\xshx,\ysh) {$z_{c_1}$};
\node (x2) [observed] at (1.5*\xshx,\ysh) {$z_{c_2}$};
\node (x3) [observed] at (2.5*\xshx,\ysh) {$z_{c_3}$};
%\node (x4) [observed] at (3*\xshx,\ysh) {};%{$x_4$};
%\node (x5) [observed] at (4*\xshx,\ysh) {};%{$x_4$};
%\node (xdot) at (5*\xshx,\ysh)  {$\vct\dots$};
%\node (xl) [observed] at (6*\xshx,\ysh)  {};%{$z_\ell$};
%\node (xc)[align=left] at (ze |- xl) {$\vct x$};

\begin{scope}[edge arrow]
\draw	(z1) -- (x1);
\draw	(z2) -- (x1);
\draw	(z3) -- (x1);

\draw	(z3) -- (x2);
\draw	(z4) -- (x2);
\draw	(z5) -- (x2);

\draw	(z1) -- (x3);
\draw	(z2) -- (x3);
\draw	(z4) -- (x3);
\draw	(z5) -- (x3);
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> FactorGraphEquiv.tex <==
\begin{tikzpicture}
[
  node distance=1cm and 0cm,
  simple/.style={draw, circle, thick, text width=.5cm, align=center, inner sep=2pt},
  observed/.style={simple, fill=gray},
  edge arrow/.style={-latex,thick}
]

\tikzstyle{observed}=[draw=black, rectangle, thick, align=center, fill=black, text=white, text width=.5cm]

\def\xshz{12 mm}
\def\xshx{15 mm}
\def\ysh{-20 mm}
\def\yshh{-7 mm}

\node (p1) [observed] at (0,-\yshh) {$\pi_1$};
\node (p2) [observed] at (\xshz,-\yshh) {$\pi_2$};
\node (p3) [observed] at (2*\xshz,-\yshh) {$\pi_3$};
\node (p4) [observed] at (3*\xshz,-\yshh) {$\pi_4$};
\node (p5) [observed] at (4*\xshz,-\yshh) {$\pi_5$};

\node (z1) [simple] at (0,0) {$x_1$};
\node (z2) [simple] at (\xshz,0) {$x_2$};
\node (z3) [simple] at (2*\xshz,0) {$x_3$};
\node (z4) [simple] at (3*\xshz,0) {$x_4$};
\node (z5) [simple] at (4*\xshz,0) {$x_5$};
%\node (z6) [simple] at (5*\xshz,0) {$z_6$};
%\node (ze)[align=left] at (6*\xshz,0) {$\vct z $};


\node (x1) [observed] at (0.5*\xshx,\ysh) {$f_{c_1}$};
\node (x2) [observed] at (1.5*\xshx,\ysh) {$f_{c_2}$};
\node (x3) [observed] at (2.5*\xshx,\ysh) {$f_{c_3}$};
%\node (x4) [observed] at (3*\xshx,\ysh) {};%{$x_4$};
%\node (x5) [observed] at (4*\xshx,\ysh) {};%{$x_4$};
%\node (xdot) at (5*\xshx,\ysh)  {$\vct\dots$};
%\node (xl) [observed] at (6*\xshx,\ysh)  {};%{$z_\ell$};
%\node (xc)[align=left] at (ze |- xl) {$\vct x$};

\begin{scope}[thick]
\draw	(z1) -- (x1);
\draw	(z2) -- (x1);
\draw	(z3) -- (x1);

\draw	(z3) -- (x2);
\draw	(z4) -- (x2);
\draw	(z5) -- (x2);

\draw	(z1) -- (x3);
\draw	(z2) -- (x3);
\draw	(z4) -- (x3);
\draw	(z5) -- (x3);

\draw	(z1) -- (p1);
\draw	(z2) -- (p2);
\draw	(z3) -- (p3);
\draw	(z4) -- (p4);
\draw	(z5) -- (p5);
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> networkMotesPerspectiveModified.tex <==
% Sketch output, version 0.3 (build 7d, Sat Sep 26 10:35:44 2015)
% Output language: PGF/TikZ,LaTeX

\definecolor{Black}{rgb}{0.023649038747,0.023649038747,0.023649038747}\definecolor{Black_l}{rgb}{0.295685261488,0.295685261488,0.295685261488}\definecolor{Green}{rgb}{0.259999990463,0.560000002384,0.419599980116}\definecolor{Green_l}{rgb}{0.390552341938,0.841189742088,0.630291461945}\filldraw[draw=black,fill=white](4.092,3.244)--(3.137,3.452)--(2.695,3.088)--(3.668,2.869)--cycle;
\filldraw[draw=black,fill=white](5.076,3.03)--(4.092,3.244)--(3.668,2.869)--(4.673,2.643)--cycle;
\filldraw[draw=black,fill=white](3.668,2.869)--(2.695,3.088)--(2.227,2.704)--(3.22,2.473)--cycle;
\filldraw[draw=black,fill=white](6.092,2.809)--(5.076,3.03)--(4.673,2.643)--(5.712,2.409)--cycle;
\filldraw[draw=black,fill=white](4.673,2.643)--(3.668,2.869)--(3.22,2.473)--(4.247,2.233)--cycle;
\filldraw[draw=black,fill=white](7.141,2.581)--(6.092,2.809)--(5.712,2.409)--(6.786,2.168)--cycle;
\filldraw[fill=Green,draw=Green_l](4.201,6.142)--(3.979,5.237)--(2.923,5.137)--(3.115,6.047)--cycle;
\filldraw[fill=Green,draw=Green_l](4.201,6.142)--(4.355,5.853)--(4.127,4.948)--(3.979,5.237)--cycle;
\filldraw[fill=Green,draw=Green_l](3.979,5.237)--(4.127,4.948)--(3.063,4.844)--(2.923,5.137)--cycle;
\filldraw[draw=black,fill=white](3.22,2.473)--(2.227,2.704)--(1.732,2.298)--(2.746,2.053)--cycle;
\filldraw[fill=Green,draw=Green_l](2.923,5.137)--(3.063,4.844)--(3.26,5.755)--(3.115,6.047)--cycle;
\filldraw[fill=Green,draw=Green_l](4.355,5.853)--(3.26,5.755)--(3.063,4.844)--(4.127,4.948)--cycle;
\filldraw[draw=black,fill=white](5.712,2.409)--(4.673,2.643)--(4.247,2.233)--(5.309,1.986)--cycle;
\filldraw[draw=black,fill=white](8.226,2.345)--(7.141,2.581)--(6.786,2.168)--(7.896,1.918)--cycle;
\filldraw[fill=Black,draw=Black_l](3.804,5.253)--(3.851,5.162)--(3.707,5.103)--(3.66,5.195)--cycle;
\filldraw[fill=Black,draw=Black_l](3.66,5.195)--(3.707,5.103)--(3.584,5.136)--(3.538,5.228)--cycle;
\filldraw[draw=black,fill=white](4.247,2.233)--(3.22,2.473)--(2.746,2.053)--(3.796,1.799)--cycle;
\filldraw[fill=Black,draw=Black_l](3.886,5.37)--(3.933,5.279)--(3.851,5.162)--(3.804,5.253)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.686,5.045)--(3.511,5.092)--cycle;
\filldraw[fill=Black,draw=Black_l](3.892,5.129)--(3.967,4.981)--(3.76,4.897)--(3.686,5.045)--cycle;
\filldraw[fill=Black,draw=Black_l](3.686,5.045)--(3.76,4.897)--(3.584,4.944)--(3.511,5.092)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.892,5.129)--(3.686,5.045)--cycle;
\filldraw[fill=Black,draw=Black_l](4.009,5.296)--(4.085,5.148)--(3.967,4.981)--(3.892,5.129)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(4.009,5.296)--(3.892,5.129)--cycle;
\filldraw[fill=Black,draw=Black_l](3.538,5.228)--(3.584,5.136)--(3.554,5.243)--(3.508,5.335)--cycle;
\filldraw[fill=Black,draw=Black_l](3.858,5.478)--(3.905,5.386)--(3.933,5.279)--(3.886,5.37)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.511,5.092)--(3.468,5.244)--cycle;
\filldraw[fill=Black,draw=Black_l](3.511,5.092)--(3.584,4.944)--(3.542,5.096)--(3.468,5.244)--cycle;
\filldraw[draw=black,fill=white](6.786,2.168)--(5.712,2.409)--(5.309,1.986)--(6.408,1.73)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.76,4.897)--(3.967,4.981)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.584,4.944)--(3.76,4.897)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.969,5.449)--(4.009,5.296)--cycle;
\filldraw[fill=Black,draw=Black_l](3.585,5.413)--(3.793,5.499)--(3.739,5.27)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.468,5.244)--(3.585,5.413)--cycle;
\filldraw[fill=Black,draw=Black_l](3.739,5.27)--(3.793,5.499)--(3.969,5.449)--cycle;
\draw[line width=1pt](3.933,5.301)--(3.702,5.344)--(3.567,5.245);
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.967,4.981)--(4.085,5.148)--cycle;
\draw[line width=1pt](4.462,5.203)--(4.032,5.283);
\filldraw[fill=Black,draw=Black_l](3.969,5.449)--(4.046,5.301)--(4.085,5.148)--(4.009,5.296)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(4.085,5.148)--(4.046,5.301)--cycle;
\draw[line width=1pt](4.032,5.283)--(3.933,5.301);
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(4.046,5.301)--(3.869,5.351)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.869,5.351)--(3.66,5.265)--cycle;
\filldraw[fill=Black,draw=Black_l](3.782,5.42)--(3.735,5.512)--(3.59,5.453)--(3.636,5.361)--cycle;
\filldraw[fill=Black,draw=Black_l](3.869,5.351)--(3.793,5.499)--(3.585,5.413)--(3.66,5.265)--cycle;
\draw[line width=1pt](6.69,2.656)--(3.702,5.344);
\filldraw[fill=Green,draw=Green_l](4.355,5.853)--(4.201,6.142)--(3.115,6.047)--(3.26,5.755)--cycle;
\filldraw[fill=Black,draw=Black_l](3.508,5.335)--(3.554,5.243)--(3.636,5.361)--(3.59,5.453)--cycle;
\filldraw[fill=Black,draw=Black_l](3.735,5.512)--(3.782,5.42)--(3.905,5.386)--(3.858,5.478)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.542,5.096)--(3.584,4.944)--cycle;
\filldraw[draw=black,fill=white](9.347,2.102)--(8.226,2.345)--(7.896,1.918)--(9.045,1.659)--cycle;
\filldraw[fill=Black,draw=Black_l](3.468,5.244)--(3.542,5.096)--(3.66,5.265)--(3.585,5.413)--cycle;
\filldraw[fill=Black,draw=Black_l](3.793,5.499)--(3.869,5.351)--(4.046,5.301)--(3.969,5.449)--cycle;
\filldraw[draw=black,fill=white](2.746,2.053)--(1.732,2.298)--(1.208,1.868)--(2.244,1.608)--cycle;
\filldraw[fill=Black,draw=Black_l](3.814,5.122)--(3.66,5.265)--(3.542,5.096)--cycle;
\draw[line width=1pt](3.567,5.245)--(3.508,5.202);
\filldraw[draw=black,fill=white](5.309,1.986)--(4.247,2.233)--(3.796,1.799)--(4.882,1.536)--cycle;
\draw[line width=1pt](7.749,4.596)--(4.462,5.203);
\draw[line width=1pt](3.508,5.202)--(3.366,5.098);
\filldraw[draw=black,fill=white](7.896,1.918)--(6.786,2.168)--(6.408,1.73)--(7.546,1.464)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](3.373,2.347)--(3.51,2.033)--(3.921,3.201)--(3.604,3.006)--cycle;
\draw[line width=1pt](3.366,5.098)--(1.687,3.874);
\filldraw[draw=black,fill=white](3.796,1.799)--(2.746,2.053)--(2.244,1.608)--(3.317,1.338)--cycle;
\filldraw[draw=black,fill=white](6.408,1.73)--(5.309,1.986)--(4.882,1.536)--(6.008,1.264)--cycle;
\filldraw[draw=black,fill=white](9.045,1.659)--(7.896,1.918)--(7.546,1.464)--(8.725,1.19)--cycle;
\filldraw[draw=black,fill=white](2.244,1.608)--(1.208,1.868)--(.651,1.411)--(1.71,1.135)--cycle;
\filldraw[draw=black,fill=white](4.882,1.536)--(3.796,1.799)--(3.317,1.338)--(4.429,1.059)--cycle;
\filldraw[draw=black,fill=white](7.546,1.464)--(6.408,1.73)--(6.008,1.264)--(7.174,.982)--cycle;
\filldraw[fill=Green,draw=Green_l](8.84,4.335)--(8.407,4.136)--(8.194,5.183)--(8.637,5.386)--cycle;
\filldraw[fill=Green,draw=Green_l](9.288,4.966)--(9.482,3.887)--(8.84,4.335)--(8.637,5.386)--cycle;
\filldraw[fill=Green,draw=Green_l](9.482,3.887)--(9.034,3.681)--(8.407,4.136)--(8.84,4.335)--cycle;
\filldraw[fill=Green,draw=Green_l](8.829,4.756)--(8.194,5.183)--(8.407,4.136)--(9.034,3.681)--cycle;
\filldraw[draw=black,fill=white](3.317,1.338)--(2.244,1.608)--(1.71,1.135)--(2.807,.848)--cycle;
\filldraw[draw=black,fill=white](6.008,1.264)--(4.882,1.536)--(4.429,1.059)--(5.581,.769)--cycle;
\filldraw[draw=black,fill=white](8.725,1.19)--(7.546,1.464)--(7.174,.982)--(8.384,.69)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.553,4.122)--(8.428,4.277)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.428,4.277)--(8.345,4.495)--cycle;
\filldraw[fill=Black,draw=Black_l](8.553,4.122)--(8.331,4.02)--(8.207,4.176)--(8.428,4.277)--cycle;
\filldraw[fill=Black,draw=Black_l](8.428,4.277)--(8.207,4.176)--(8.124,4.394)--(8.345,4.495)--cycle;
\draw[line width=1pt](8.058,4.539)--(7.749,4.596);
\filldraw[draw=black,fill=white](1.71,1.135)--(.651,1.411)--(.06,.926)--(1.141,.631)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.207,4.176)--(8.331,4.02)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.124,4.394)--(8.207,4.176)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.345,4.495)--(8.352,4.65)--cycle;
\filldraw[fill=Black,draw=Black_l](8.345,4.495)--(8.124,4.394)--(8.13,4.548)--(8.352,4.65)--cycle;
\filldraw[fill=Black,draw=Black_l](8.662,4.258)--(8.523,4.194)--(8.435,4.303)--(8.574,4.367)--cycle;
\filldraw[fill=Black,draw=Black_l](8.574,4.367)--(8.435,4.303)--(8.377,4.456)--(8.516,4.52)--cycle;
\filldraw[fill=Black,draw=Black_l](8.516,4.52)--(8.377,4.456)--(8.383,4.565)--(8.522,4.628)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.649,4.119)--(8.553,4.122)--cycle;
\filldraw[fill=Black,draw=Black_l](8.352,4.65)--(8.447,4.652)--(8.5,4.385)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.574,4.495)--(8.658,4.273)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.658,4.273)--(8.649,4.119)--cycle;
\filldraw[fill=Black,draw=Black_l](8.5,4.385)--(8.447,4.652)--(8.574,4.495)--cycle;
\draw[line width=1pt](8.454,4.255)--(8.612,4.437)--(8.058,4.539);
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.13,4.548)--(8.124,4.394)--cycle;
\filldraw[fill=Green,draw=Green_l](8.829,4.756)--(9.288,4.966)--(8.637,5.386)--(8.194,5.183)--cycle;
\filldraw[fill=Black,draw=Black_l](8.649,4.119)--(8.425,4.016)--(8.331,4.02)--(8.553,4.122)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.331,4.02)--(8.425,4.016)--cycle;
\filldraw[draw=black,fill=white](4.429,1.059)--(3.317,1.338)--(2.807,.848)--(3.945,.55)--cycle;
\filldraw[fill=Black,draw=Black_l](8.73,4.257)--(8.59,4.193)--(8.523,4.194)--(8.662,4.258)--cycle;
\filldraw[fill=Black,draw=Black_l](8.223,4.549)--(8.447,4.652)--(8.352,4.65)--(8.13,4.548)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.223,4.549)--(8.13,4.548)--cycle;
\filldraw[fill=Black,draw=Black_l](8.449,4.565)--(8.589,4.629)--(8.522,4.628)--(8.383,4.565)--cycle;
\filldraw[draw=black,fill=white](7.174,.982)--(6.008,1.264)--(5.581,.769)--(6.778,.468)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.349,4.392)--(8.223,4.549)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.433,4.17)--(8.349,4.392)--cycle;
\filldraw[fill=Black,draw=Black_l](8.277,4.283)--(8.425,4.016)--(8.433,4.17)--cycle;
\filldraw[fill=Black,draw=Black_l](8.737,4.365)--(8.597,4.301)--(8.59,4.193)--(8.73,4.257)--cycle;
\filldraw[fill=Black,draw=Black_l](8.658,4.273)--(8.433,4.17)--(8.425,4.016)--(8.649,4.119)--cycle;
\filldraw[fill=Black,draw=Black_l](8.589,4.629)--(8.449,4.565)--(8.538,4.456)--(8.678,4.52)--cycle;
\filldraw[fill=Green,draw=Green_l](9.288,4.966)--(8.829,4.756)--(9.034,3.681)--(9.482,3.887)--cycle;
\filldraw[fill=Black,draw=Black_l](8.447,4.652)--(8.223,4.549)--(8.349,4.392)--(8.574,4.495)--cycle;
\filldraw[fill=Black,draw=Black_l](8.678,4.52)--(8.538,4.456)--(8.597,4.301)--(8.737,4.365)--cycle;
\filldraw[draw=black,fill=white](2.807,.848)--(1.71,1.135)--(1.141,.631)--(2.264,.325)--cycle;
\filldraw[fill=Black,draw=Black_l](8.574,4.495)--(8.349,4.392)--(8.433,4.17)--(8.658,4.273)--cycle;
\filldraw[draw=black,fill=white](5.581,.769)--(4.429,1.059)--(3.945,.55)--(5.127,.241)--cycle;
\draw[line width=1pt](7.217,2.836)--(8.454,4.255);
\filldraw[draw=black,fill=white](8.384,.69)--(7.174,.982)--(6.778,.468)--(8.02,.156)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](3.531,1.925)--(3.782,1.306)--(3.51,2.033)--(3.373,2.347)--cycle;
\filldraw[draw=black,fill=white](3.945,.55)--(2.807,.848)--(2.264,.325)--(3.43,.007)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](3.782,1.306)--(4.302,.924)--(4.002,1.764)--(3.51,2.033)--cycle;
\filldraw[draw=black,fill=white](6.778,.468)--(5.581,.769)--(5.127,.241)--(6.355,-.08)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.612,3.466)--(1.664,3.711)--cycle;
\filldraw[fill=Black,draw=Black_l](1.433,3.769)--(1.664,3.711)--(1.612,3.466)--(1.381,3.524)--cycle;
\filldraw[fill=Black,draw=Black_l](1.543,3.944)--(1.775,3.885)--(1.664,3.711)--(1.433,3.769)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.664,3.711)--(1.775,3.885)--cycle;
\filldraw[fill=Black,draw=Black_l](1.331,3.766)--(1.477,3.729)--(1.44,3.557)--(1.295,3.593)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.775,3.885)--(1.882,3.887)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.921,3.711)--(1.868,3.462)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.882,3.887)--(1.921,3.711)--cycle;
\draw[line width=1pt](1.687,3.874)--(1.415,3.675)--(1.948,3.558);
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.649,3.291)--(1.612,3.466)--cycle;
\filldraw[fill=Black,draw=Black_l](1.381,3.524)--(1.612,3.466)--(1.649,3.291)--(1.417,3.348)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.433,3.769)--(1.381,3.524)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.381,3.524)--(1.417,3.348)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.543,3.944)--(1.433,3.769)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.755,3.288)--(1.649,3.291)--cycle;
\filldraw[fill=Black,draw=Black_l](1.417,3.348)--(1.649,3.291)--(1.755,3.288)--(1.521,3.345)--cycle;
\filldraw[fill=Black,draw=Black_l](1.648,3.946)--(1.882,3.887)--(1.775,3.885)--(1.543,3.944)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.417,3.348)--(1.521,3.345)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.648,3.946)--(1.543,3.944)--cycle;
\filldraw[fill=Black,draw=Black_l](1.686,3.771)--(1.648,3.946)--(1.532,3.646)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.521,3.345)--(1.633,3.52)--cycle;
\filldraw[fill=Black,draw=Black_l](1.532,3.646)--(1.633,3.52)--(1.686,3.771)--cycle;
\filldraw[fill=Black,draw=Black_l](1.765,3.587)--(1.868,3.462)--(1.755,3.288)--cycle;
\filldraw[fill=Black,draw=Black_l](1.521,3.345)--(1.755,3.288)--(1.868,3.462)--(1.633,3.52)--cycle;
\filldraw[fill=Black,draw=Black_l](1.882,3.887)--(1.648,3.946)--(1.686,3.771)--(1.921,3.711)--cycle;
\filldraw[fill=Black,draw=Black_l](1.633,3.52)--(1.868,3.462)--(1.921,3.711)--(1.686,3.771)--cycle;
\filldraw[fill=Green,draw=Green_l](1.447,4.515)--(1.856,4.036)--(1.381,2.818)--(.998,3.334)--cycle;
\filldraw[fill=Green,draw=Green_l](.979,4.638)--(1.447,4.515)--(.998,3.334)--(.535,3.447)--cycle;
\filldraw[fill=Green,draw=Green_l](.535,3.447)--(.998,3.334)--(1.381,2.818)--(.903,2.932)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](3.921,3.201)--(4.488,3.137)--(5.245,3.574)--(4.583,3.572)--cycle;
\filldraw[fill=Green,draw=Green_l](.979,4.638)--(.535,3.447)--(.903,2.932)--(1.372,4.161)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](4.302,.924)--(4.963,.889)--(4.723,1.622)--(4.002,1.764)--cycle;
\filldraw[draw=black,fill=white](5.127,.241)--(3.945,.55)--(3.43,.007)--(4.642,-.323)--cycle;
\draw[arrows=-latex,line width=2pt,color=red](0,0)--(.699,.605);
\filldraw[draw=black,fill=white](8.02,.156)--(6.778,.468)--(6.355,-.08)--(7.631,-.413)--cycle;
\filldraw[fill=Green,draw=Green_l](1.447,4.515)--(.979,4.638)--(1.372,4.161)--(1.856,4.036)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](5.95,1.472)--(6.001,1.843)--(6.001,1.843)--(5.589,1.223)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](6.19,2.137)--(6.001,1.843)--(6.001,1.843)--(5.95,1.472)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](4.488,3.137)--(5.15,2.821)--(5.796,3.213)--(5.245,3.574)--cycle;
\filldraw[fill=Black,draw=Black_l](1.295,3.593)--(1.44,3.557)--(1.466,3.434)--(1.319,3.47)--cycle;
\filldraw[fill=Black,draw=Black_l](1.408,3.888)--(1.554,3.851)--(1.477,3.729)--(1.331,3.766)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](6.077,2.577)--(6.001,1.843)--(6.001,1.843)--(6.19,2.137)--cycle;
\filldraw[fill=Black,draw=Black_l](1.319,3.47)--(1.466,3.434)--(1.539,3.432)--(1.392,3.469)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](4.963,.889)--(5.589,1.223)--(5.462,1.652)--(4.723,1.622)--cycle;
\filldraw[fill=Black,draw=Black_l](1.481,3.889)--(1.628,3.852)--(1.554,3.851)--(1.408,3.888)--cycle;
\filldraw[fill=Black,draw=Black_l](1.392,3.469)--(1.539,3.432)--(1.617,3.555)--(1.47,3.591)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](3.51,2.033)--(4.002,1.764)--(4.488,3.137)--(3.921,3.201)--cycle;
\filldraw[fill=Black,draw=Black_l](1.628,3.852)--(1.481,3.889)--(1.507,3.766)--(1.654,3.729)--cycle;
\filldraw[draw=black,fill=white](6.355,-.08)--(5.127,.241)--(4.642,-.323)--(5.902,-.666)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](5.15,2.821)--(5.71,2.341)--(6.077,2.577)--(5.796,3.213)--cycle;
\filldraw[fill=Black,draw=Black_l](1.47,3.591)--(1.617,3.555)--(1.654,3.729)--(1.507,3.766)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](5.589,1.223)--(6.001,1.843)--(6.001,1.843)--(5.462,1.652)--cycle;
\draw[line width=1pt](1.948,3.558)--(4.358,3.028);
\filldraw[fill=Green,draw=Green_l](.903,2.932)--(1.381,2.818)--(1.856,4.036)--(1.372,4.161)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](5.71,2.341)--(6.001,1.843)--(6.001,1.843)--(6.077,2.577)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](5.462,1.652)--(6.001,1.843)--(6.001,1.843)--(5.71,2.341)--cycle;
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](4.002,1.764)--(4.723,1.622)--(5.15,2.821)--(4.488,3.137)--cycle;
\filldraw[draw=black,fill=white](7.631,-.413)--(6.355,-.08)--(5.902,-.666)--(7.215,-1.024)--cycle;
\draw[arrows=-latex,line width=2pt,color=blue](0,0)--(1.284,-.371);
\draw[arrows=-latex,line width=2pt,color=green](0,0)--(0,1.288);
\filldraw[draw=DarkOliveGreen3,fill=DarkOliveGreen3!50](4.723,1.622)--(5.462,1.652)--(5.71,2.341)--(5.15,2.821)--cycle;
\draw[line width=1pt](4.358,3.028)--(5.925,2.683);
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(7.021,2.541)--(6.938,2.28)--cycle;
\draw[line width=1pt](7.04,2.632)--(7.217,2.836);
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.938,2.28)--(6.713,2.149)--cycle;
\filldraw[fill=Black,draw=Black_l](6.846,2.124)--(6.713,2.149)--(6.938,2.28)--(7.073,2.257)--cycle;
\filldraw[fill=Black,draw=Black_l](7.073,2.257)--(6.938,2.28)--(7.021,2.541)--(7.157,2.52)--cycle;
\filldraw[fill=Black,draw=Black_l](7.157,2.52)--(7.021,2.541)--(6.915,2.779)--(7.05,2.761)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.915,2.779)--(7.021,2.541)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.713,2.149)--(6.479,2.224)--cycle;
\filldraw[fill=Black,draw=Black_l](6.61,2.2)--(6.479,2.224)--(6.713,2.149)--(6.846,2.124)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.681,2.856)--(6.915,2.779)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.371,2.463)--(6.455,2.725)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.455,2.725)--(6.681,2.856)--cycle;
\filldraw[fill=Black,draw=Black_l](6.586,2.705)--(6.455,2.725)--(6.371,2.463)--(6.502,2.441)--cycle;
\filldraw[fill=Green,draw=Green_l](6.2,3.114)--(7.523,3.265)--(7.581,1.838)--(6.271,1.672)--cycle;
\draw[line width=1pt](6.468,2.564)--(6.898,2.469);
\draw[line width=1pt](5.925,2.683)--(6.468,2.564);
\filldraw[fill=Black,draw=Black_l](6.681,2.856)--(6.814,2.838)--(7.05,2.761)--(6.915,2.779)--cycle;
\filldraw[fill=Black,draw=Black_l](6.697,2.502)--(6.479,2.224)--(6.371,2.463)--cycle;
\filldraw[fill=Black,draw=Black_l](6.502,2.441)--(6.371,2.463)--(6.479,2.224)--(6.61,2.2)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(7.073,2.257)--(7.157,2.52)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(7.157,2.52)--(7.05,2.761)--cycle;
\filldraw[fill=Black,draw=Black_l](7.05,2.761)--(6.814,2.838)--(6.83,2.48)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(6.814,2.838)--(6.586,2.705)--cycle;
\draw[line width=1pt](6.898,2.469)--(6.69,2.656);
\filldraw[fill=Black,draw=Black_l](6.814,2.838)--(6.681,2.856)--(6.455,2.725)--(6.586,2.705)--cycle;
\filldraw[fill=Black,draw=Black_l](7.136,2.496)--(7.051,2.509)--(6.976,2.678)--(7.061,2.665)--cycle;
\draw[line width=1pt](6.898,2.469)--(7.04,2.632);
\filldraw[fill=Green,draw=Green_l](7.869,1.782)--(7.581,1.838)--(7.523,3.265)--(7.812,3.236)--cycle;
\filldraw[fill=Green,draw=Green_l](6.536,1.611)--(6.271,1.672)--(7.581,1.838)--(7.869,1.782)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(6.846,2.124)--(7.073,2.257)--cycle;
\filldraw[fill=Black,draw=Black_l](6.918,2.217)--(6.833,2.232)--(6.992,2.325)--(7.077,2.31)--cycle;
\filldraw[fill=Black,draw=Black_l](7.077,2.31)--(6.992,2.325)--(7.051,2.509)--(7.136,2.496)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(6.61,2.2)--(6.846,2.124)--cycle;
\filldraw[fill=Black,draw=Black_l](6.751,2.271)--(6.668,2.285)--(6.833,2.232)--(6.918,2.217)--cycle;
\filldraw[fill=Black,draw=Black_l](6.81,2.732)--(6.895,2.72)--(7.061,2.665)--(6.976,2.678)--cycle;
\filldraw[fill=Black,draw=Black_l](6.675,2.44)--(6.592,2.454)--(6.668,2.285)--(6.751,2.271)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(6.502,2.441)--(6.61,2.2)--cycle;
\filldraw[fill=Black,draw=Black_l](6.83,2.48)--(6.586,2.705)--(6.502,2.441)--cycle;
\filldraw[fill=Black,draw=Black_l](6.895,2.72)--(6.81,2.732)--(6.651,2.639)--(6.735,2.626)--cycle;
\filldraw[fill=Black,draw=Black_l](6.735,2.626)--(6.651,2.639)--(6.592,2.454)--(6.675,2.44)--cycle;
\filldraw[fill=Green,draw=Green_l](6.2,3.114)--(6.467,3.081)--(7.812,3.236)--(7.523,3.265)--cycle;
\filldraw[fill=Green,draw=Green_l](6.467,3.081)--(6.2,3.114)--(6.271,1.672)--(6.536,1.611)--cycle;
\filldraw[fill=Green,draw=Green_l](6.467,3.081)--(6.536,1.611)--(7.869,1.782)--(7.812,3.236)--cycle;
 \node(q1) at (6.898,2.469) {} ;  \node(q2) at (8.612,4.437) {};  \node(q3) at (3.702,5.344) {};  \node(q4) at (1.415,3.675) {} ; % End sketch output

